Interleaved entropy coders

The ANS family of arithmetic coders developed by Jarek Duda has the unique property that encoder and decoder are completely symmetric in the sense that a decoder reading bits will be in the exact same state that the encoder was in when writing those bits---all "buffering" of information is explicitly part of the coder state and identical between encoder and decoder. As a consequence, the output from multiple ABS/ANS coders can be interleaved into the same bitstream without any additional metadata. This allows for very efficient encoding and decoding on CPUs supporting superscalar execution or SIMD instructions, as well as GPU implementations. We also show how interleaving without additional metadata can be implemented for any entropy coder, at some increase in encoder complexity.

==> exam.txt <==
write final state & & read final state \\
$\uparrow$ & 19 & $\downarrow$ \\
encode 'b' & & decode 'b' \\
$\uparrow$ & 14 & $\downarrow$ \\
$x \not\in I_b$; emit(0) & & $x \not\in I$; read()=0 \\
$\uparrow$ & 28 & $\downarrow$ \\
encode 'a' & & decode 'a' \\
$\uparrow$ & 7 & $\downarrow$ \\
$x \not\in I_a$; emit(1) & & $x \not\in I$; read()=1 \\
$\uparrow$ & 15 & $\downarrow$ \\
$x \not\in I_a$; emit(0) & & $x \not\in I$; read()=0 \\
$\uparrow$ & 30 & $\downarrow$ \\
encode 'b' & & decode 'b' \\
$\uparrow$ & 22 & $\downarrow$ \\
encode 'b' & & decode 'b' \\
$\uparrow$ & 16 & $\downarrow$ \\
encode 'a' & & decode 'a' \\
$\uparrow$ & 4 & $\downarrow$ \\
$x \not\in I_a$; emit(0) & & $x \not\in I$; read()=0 \\
$\uparrow$ & 8 & $\downarrow$ \\
$x \not\in I_a$; emit(0) & & $x \not\in I$; read()=0 \\
$\uparrow$ & 16 & $\downarrow$ \\
initial state & & (all done) \\

